On elliptic genera of 6d string theories

We study the elliptic genera of 6d strings based on their modular properties. They are weak Jacobi forms of weight 0, whose indices are determined from the 2d chiral anomalies. We propose the ansatz for the elliptic genera which reflects the analytic structure of instanton partition functions. Given a finite amount of initial BPS data, we completely determine the elliptic genera of 6d strings in various 6d SCFTs. We also apply our ansatz to study $\mathcal{N}=(2,0)$ and $(1,1)$ little strings as well as $\mathcal{N}=(1,0)$ heterotic little strings, for which T-duality of little string theories supplies a sufficient number of initial BPS data. The anomaly polynomials of 6d little strings are worked out, which is needed for the elliptic genera bootstrap. In some little string theories, the elliptic genera must have the extra contributions from the Coulomb branch, which correspond to the additional zero modes for the full strings. The modified ansatze for such elliptic genera are also discussed.

==> (inline-0) <==
\begin{tabular}{>{\centering\arraybackslash}m{3cm}ccc}\toprule
        String chain & Index $\mathfrak{i}(z)$ & Denominator $\mathcal{D}(\tau,z)$ & Numerator $\mathcal{N}(\tau,z)$\\\midrule
        \vspace{0.15cm}\includegraphics[scale=0.4]{chainA-1.pdf} & $m^2 - \epsilon_-^2$ & $ \eta^{-6} \theta_1 (\epsilon_+ \pm \epsilon_-)$ & $\eta^{-6} \theta_1(m \pm \epsilon_+)$ \\\midrule
        \vspace{0.15cm}\includegraphics[scale=0.4]{chainA-11c.pdf}& $2m^2 - 2\epsilon_+^2$ & $ \eta^{-12} \theta_1 (\epsilon_+ \pm \epsilon_-)^2$ & $\eta^{-12} \theta_1(m \pm \epsilon_-)^2$ \\\midrule
        \vspace{0.15cm}\includegraphics[scale=0.4]{chainA-11.pdf} & $2m^2 - \epsilon_+^2 -\epsilon_-^2$ & $ \eta^{-12} \theta_1 (\epsilon_+ \pm \epsilon_-)^2$ & $\eta^{-12} \theta_1(m \pm \epsilon_+)\theta_1(m \pm \epsilon_-)$ \\\midrule
        \vspace{0.05cm}\includegraphics[scale=0.4]{chainA-111c.pdf}& $3m^2 - 3\epsilon_+^2$ & $ \eta^{-18} \theta_1 (\epsilon_+ \pm \epsilon_-)^3$ & $\eta^{-18} \theta_1(m \pm \epsilon_+)^3$ \\\midrule
        \vspace{0.15cm}\includegraphics[scale=0.4]{chainA-111.pdf}& $3m^2 - 2\epsilon_+^2 - \epsilon_-^2$ & $ \eta^{-18} \theta_1 (\epsilon_+ \pm \epsilon_-)^3$ & $\eta^{-18}\theta_1(m \pm \epsilon_+) \theta_1(m \pm \epsilon_-)^2$\\\midrule
        \vspace{0.10cm}\includegraphics[scale=0.4]{chainA-1111c.pdf} & $4m^2 - 4\epsilon_+^2$ & $ \eta^{-24} \theta_1 (\epsilon_+ \pm \epsilon_-)^4$ & $ \eta^{-24} \theta_1 (\epsilon_+ \pm \epsilon_-)^4$\\\bottomrule
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{0.8cm}>{\centering\arraybackslash}m{1.5cm}m{8.2cm}>{\centering\arraybackslash}m{1cm}m{3cm}}
	\toprule
	\multirow{2}{*}{\includegraphics[width=0.8cm]{chainA-2.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-12}\theta_1 (\epsilon_+ \pm \epsilon_-)\theta_1 (2\epsilon_+ \pm 2\epsilon_-) $  &  $\mathfrak{i}(z)$ &  $2m^2 + 2\epsilon_+^2 - 4\epsilon_-^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ & \multicolumn{3}{m{13.7cm}@{}}{
	$\begingroup \renewcommand*{\arraystretch}{1.2} \begin{array}{l@{}}
2^{-11}3^{-6}\eta^{-12}\theta_1(m \pm \epsilon_+) \theta_1(m \pm \epsilon_-) \times \big( 27 E_4^3 \mathfrak{R}_2^6-45 E_4^2 \mathfrak{R}_2^4 \mathfrak{R}_0^2-24 E_4 E_6
   \mathfrak{R}_2^5 \mathfrak{R}_0\\
-15 E_4 \mathfrak{R}_2^2 \mathfrak{R}_0^4-32 E_6^2\mathfrak{R}_2^6-40 E_6 \mathfrak{R}_2^3 \mathfrak{R}_0^3+\mathfrak{R}_0^6\big)
	\end{array} \endgroup$
	}\\ \midrule
	\multirow{2}{*}{\includegraphics[width=0.8cm]{chainA-21c.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-18}\theta_1 (\epsilon_+ \pm \epsilon_-)^2 \theta_1 (2\epsilon_+ \pm 2\epsilon_-) $  &  $\mathfrak{i}(z)$ &  $3m^2 - 2\epsilon_+^2 - \epsilon_-^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ &\multicolumn{3}{m{13.7cm}@{}}{
\begingroup\renewcommand*{\arraystretch}{1.2}%
\resizebox{13.7cm}{!}{
$\begin{array}{l}
	 -2^{-13}3^{-7}\eta^{-12}\theta_1(m \pm \epsilon_+)^2 \times \big(
54 E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{2,1}+27 E_4^3
   \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}-81 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^2
   \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-18 E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3
   \mathfrak{f}_{2,1}\\
   -36 E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \mathfrak{f}_{0,1}-18
   E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}+54
   E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{2,1}+9 E_4^2
   \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}+9 E_4^2 \mathfrak{L}_0^3
   \mathfrak{R}_2^4 \mathfrak{f}_{2,1} \\
   -24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2^2
   \mathfrak{R}_0^2 \mathfrak{f}_{2,1}-24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0
   \mathfrak{f}_{0,1}+24 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0
   \mathfrak{f}_{2,1}+24 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4
   \mathfrak{f}_{2,1}\\
   -3 E_4 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{f}_{0,1}-3 E_4
   \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}-18 E_4 \mathfrak{L}_0
   \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+6 E_4 \mathfrak{L}_0^2
   \mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}+12 E_4 \mathfrak{L}_0^3
   \mathfrak{R}_2^2 \mathfrak{R}_0^2 \mathfrak{f}_{2,1}\\
   +6 E_4 \mathfrak{L}_0^3 \mathfrak{R}_2^3
   \mathfrak{R}_0 \mathfrak{f}_{0,1}-64 E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0
   \mathfrak{f}_{2,1}-32 E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}+96 E_6^2
   \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1} +12 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0
   \mathfrak{f}_{0,1} \\
   -20 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3
   \mathfrak{f}_{0,1}-12 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3
   \mathfrak{f}_{2,1}-36 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^2
   \mathfrak{f}_{0,1}+36 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^2 \mathfrak{R}_0^2
   \mathfrak{f}_{2,1} -\mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}
 \\
   +20 E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{2,1}+4
   E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}+3 \mathfrak{L}_0^2 \mathfrak{L}_2
   \mathfrak{R}_0^4 \mathfrak{f}_{0,1}-2 \mathfrak{L}_0^3
   \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1} -4 E_6 \mathfrak{L}_2^3
   \mathfrak{R}_0^4 \mathfrak{f}_{2,1}
\big) \end{array}$}
    \endgroup} \\ \bottomrule
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{0.5cm}>{\centering\arraybackslash}m{1.5cm}m{8.5cm}>{\centering\arraybackslash}m{1cm}m{3cm}}
	\toprule
	\multirow{2}{*}{$A_1$} &  $\mathcal{D}(\tau,z)$ & $\eta^{-12}\theta_1 (\epsilon_+ \pm \epsilon_-) \theta_1(2\epsilon_+ \pm (a_1 - a_2)) $  &  $\mathfrak{i}(z)$ &  $2 m^2 - 2\epsilon_+^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ & \multicolumn{3}{m{14cm}@{}}{
	$\begingroup \renewcommand*{\arraystretch}{1.2} \begin{array}{l@{}}
 	2^{-7} 3^{-4} \eta^{-6} \theta_1(m \pm\epsilon_+)\big(-9 E_4^2 \mathfrak{f}_{2,1} \mathfrak{g}_{2,1} \mathfrak{R}_2^3-3 E_4 \mathfrak{f}_{2,1} \mathfrak{g}_{2,1} \mathfrak{R}_2 \mathfrak{R}_0^2-9 E_4 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{R}_2^2 \mathfrak{R}_0 \nonumber\\
 	-3 E_4 \mathfrak{f}_{0,1} \mathfrak{g}_{0,1} \mathfrak{R}_2^3 -12 E_6 \mathfrak{f}_{2,1} \mathfrak{g}_{2,1} \mathfrak{R}_2^2 \mathfrak{R}_0-8 E_6 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{R}_2^3-4 E_6 \mathfrak{f}_{0,1} \mathfrak{g}_{2,1} \mathfrak{R}_2^3+\mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{R}_0^3\\
 	-\mathfrak{f}_{0,1} \mathfrak{g}_{2,1} \mathfrak{R}_0^3+3 \mathfrak{f}_{0,1} \mathfrak{g}_{0,1} \mathfrak{R}_2 \mathfrak{R}_0^2 -3 E_4 \mathfrak{f}_{0,1} \mathfrak{g}_{2,1} \mathfrak{R}_2^2 \mathfrak{R}_0 \big) \nonumber
	\end{array} \endgroup$ }\\ \midrule
	\multirow{2}{*}{$A_2$} &  $\mathcal{D}(\tau,z)$ & $\eta^{-24}\theta_1 (\pm \epsilon_-) \prod_{i<j}^3 \theta_1(\pm (a_i - a_j)) $  &  $\mathfrak{i}(z)$ &  $3 m^2 - 3\epsilon_+^2 \rightarrow 3m^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ &\multicolumn{3}{m{14cm}@{}}{
\begingroup\renewcommand*{\arraystretch}{1.2}%
\resizebox{14cm}{!}{
$\begin{array}{l}
	 2^{-14} 3^{-4} \eta^{-6} \theta_1(m )^2 \big(2 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{2,1}^6+\frac{3}{2} E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{2,1}^6-36 E_4 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{2,1}^5+18 E_4^2 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{2,1}^5-288 E_6 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{2,1}^4 \\
	 -432 E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{2,1}^4-3 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^4+15 E_4^3 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^4+16 E_6^2 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^4+24 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^4\\ +1728
   \mathfrak{f}_{0,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{2,1}^3+288 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^3-768 E_4 E_6 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^3-288 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^3+31104 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^4 \mathfrak{g}_{2,1}^2\\ +48 E_4 E_6 \mathfrak{f}_{0,1}^2
   \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^2+48 E_4^2 E_6 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^2+96 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^2-4320 E_4 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^2+4320 E_4^2 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^2\\ -3456 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2
   \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^2+124416 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^5 \mathfrak{g}_{2,1}-1152 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}-1152 E_6^2 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1} \\
   -2304 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}+13824 E_6 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}+41472 E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}-64 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{3,1}^6+64 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{3,1}^6 \\
    +64 E_4^4 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^6-64 E_4 E_6^2 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^6+6912 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4+6912 E_4 E_6 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4+13824 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4\\
    +186624 \mathfrak{f}_{0,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2-103680 E_4 \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \big) \end{array}$}
    \endgroup} \\ \midrule
    \multirow{2}{*}{$A_3$} &  $\mathcal{D}(\tau,z)$ & $\eta^{-42}\theta_1 (\pm \epsilon_-) \prod_{i<j}^4 \theta_1(\pm (a_i - a_j)) $  &  $\mathfrak{i}(z)$ &  $4 m^2 - 4\epsilon_+^2 \rightarrow 4m^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$  & \multicolumn{3}{m{14cm}@{}}{
	\begingroup
\resizebox{14cm}{!}{$
\begin{array}{l@{}}
2^{-22}3^{-6} \eta^{-6}\theta_1(m \pm \epsilon_+) \Big(3 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{2,1}^8+2^3 3^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{2,1}^7-2^1 3^3 E_4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{2,1}^7+2^4 3^1 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^7-2^4 3^1 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^7 -2^4 3^1 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^7 +2^2 3^2 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^7+2^4 3^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{2,1}^6-2^4 3^4 E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{2,1}^6\\
-2^3 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^6+5\ 2^3 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^6+2^2 3^2 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^6-3^2 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^6+2^4 3^2 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^6 -11\cdot 2^4 3^1 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^6-2^6 3^2 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^6-7\cdot 2^5 3^1 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^6-19\cdot 2^3 3^1 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^6\\ -2^5 3^3 E_4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^6+2^7 3^2 E_4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^6+2^6 3^3 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^6-2^5 3^2 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^6 -2^5 3^5 E_4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{2,1}^5+2^5 3^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{2,1}^5+2^9 3^1 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^5+2^6 3^2 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^5-11\ 2^7 3^1 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^5\\
-2^9 3^2 E_4^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^5-2^8 3^1 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^5+2^7 3^2 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^5+2^4 3^2 E_4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^5 -7\ 2^4 3^2 E_4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^5-2^5 3^3 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^5+2^4 3^3 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^5-11\ 2^7 3^2 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^5 +2^5 3^4 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^5\\
+2^{11} 3^2 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^5+2^9 3^4 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^5+2^7 3^3 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^5 + -9\ 2^{15} E_4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^4-3\ 2^{16} E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^4    +5\ 2^{11} 3^2 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^3+11\ 2^9 3^3 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^3+7\cdot 2^{10} 3^5 E_4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3 \\
-2^8 3^4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^5-2^6 3^4 E_4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^5-2^5 3^1 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^5-7\ 2^4 3^1 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^5 +2^6 3^2 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^5-2^6 3^1 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^5+2^5 3^2 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^5+2^8 3^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{2,1}^4\\
+2^2 3^1 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^4+2^3 3^2 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^4-2^2 3^3 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^4+2^5 3^1 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^4+5\ 2^8 3^1 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^4 +2^8 3^1 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^4+2^{11} 3^1 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^4-29\ 2^7 3^1 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^4-17\ 2^8 3^1 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^4+2^8 3^2 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^4\\
-2^{11} 3^3 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^4+23\ 2^8 3^3 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^4+19\ 2^{10} 3^2 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^4+2^{10} 3^4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^4 +2^9 3^4 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^4+2^4 3^5 E_4^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^4+5\ 2^6 3^3 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^4-2^6 3^4 E_4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^4\\
+2^8 E_4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4-23\ 2^7 3^4 E_4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4-11\ 2^9 3^4 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4+2^7 3^5 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4 -25\ 2^6 3^1 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4-2^4 3^4 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4+19\ 2^6 3^1 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4-2^8 3^1 E_4^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4\\
-7\ 2^4 3^2 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4-11\ 2^6 3^2 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^4+2^9 3^4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^4-5\ 2^9 3^4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^4 +2^{10} 3^4 E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^4+2^{10} 3^2 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^4+5\ 2^5 3^4 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^4+2^8 3^2 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^4\\
-5\ 2^8 3^2 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^4-2^5 3^3 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^4+2^9 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^5 \mathfrak{g}_{2,1}^3+2^{12} 3^1 E_4^2 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^3 +5\ 2^{10} 3^1 E_4^5 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^3-5\ 2^{12} 3^1 E_4^2 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^3-2^{13} 3^1 E_6^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^3-2^{12} 3^2 E_4^3 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^3-2^{10} 3^1 E_4^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^3\\
-2^7 3^2 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^3-2^5 3^4 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^3+2^7 3^2 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^3+2^8 3^2 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^3-2^5 3^3 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^3 -7\ 2^{12} 3^2 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^3-13\ 2^9 3^2 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^3+7\ 2^{13} 3^2 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^3\\
+25\ 2^9 3^2 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^3-2^{11} 3^4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^3+5\ 2^{13} 3^3 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3-11\ 2^{11} 3^3 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3 -17\ 2^{12} 3^3 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3-7\ 2^{13} 3^4 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3-2^{13} 3^4 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3-29\ 2^9 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3\\
+2^{10} 3^2 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3-2^{11} 3^2 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3+31\ 2^9 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3+5\ 2^9 3^2 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3-11\ 2^{10} 3^1 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3-2^9 3^3 E_4^2 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^3-2^8 3^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^3 -2^8 3^2 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}\\
+7\ 2^9 3^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^3-2^8 3^5 E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^3-2^{12} 3^4 E_4^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^3+2^{12} 3^5 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^3+5\ 2^{10} 3^4 E_4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^3+17\ 2^8 3^3 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^3-19\ 2^9 3^2 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^3-17\ 2^8 3^3 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^3\\
+2^{11} 3^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3+5\ 2^7 3^1 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3+2^6 3^3 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3-2^9 3^1 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3+2^7 3^2 E_4^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3+2^6 3^2 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3+2^8 3^2 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3-5\ 2^{10} 3^3 E_4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3\\
-2^{10} 3^5 E_4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3+2^{11} 3^4 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3-2^9 3^4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^3-2^6 3^1 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}^2 +11\ 2^{15} 3^3 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4+2^{17} 3^4 E_4^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 -2^{15} 3^2 E_4^2 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^7 \mathfrak{g}_{2,1}+2^9 3^2 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}\\
-2^5 3^2 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}^2+2^7 3^1 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}^2-2^5 3^1 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}^2-2^6 3^1 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}^2+2^{12} 3^1 E_4^4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}^2 +2^{15} 3^3 E_4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}+2^{17} 3^4 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1} -2^{11} 3^3 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^2+17\ 2^{10} 3^4 E_4^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^2 \\
+2^{13} 3^1 E_4 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}^2+2^{15} 3^1 E_4 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}^2-7\ 2^{11} 3^1 E_4^4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}^2-2^{13} 3^2 E_4^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}^2+2^{13} 3^3 E_4^2 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}^2+2^{13} 3^1 E_6^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}^2 -2^{16} 3^3 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^6+2^{18} 3^3 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^6+2^{15} 3^5 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^6 \\
+17\ 2^{11} 3^1 E_4^3 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}^2-7\ 2^{13} 3^2 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^2-2^{14} 3^2 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^2-2^{16} 3^2 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^2 +23\ 2^{13} 3^2 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^2+2^{16} 3^3 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^2-2^{15} 3^3 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^2-2^{15} 3^3 E_4^2 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}^2\\
-5\ 2^7 3^4 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^2+2^8 3^4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^2+7\ 2^{13} 3^4 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2-31\ 2^{12} 3^4 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2-13\ 2^{12} 3^5 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2 +23\ 2^{13} 3^3 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}-5\ 2^{15} 3^3 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}\\
-2^{13} 3^4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2+7\ 2^{12} 3^4 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2+5\ 2^{10} 3^1 E_4^2 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2-59\ 2^9 3^1 E_4^5 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2 +2^{12} 3^4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}-2^9 3^5 E_4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}-2^{17} 3^5 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}+47\ 2^{13} 3^4 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}\\
+13\ 2^{10} 3^2 E_4^2 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2+5\ 2^{12} 3^1 E_6^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2+2^{12} 3^1 E_4^3 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2+2^9 3^2 E_4^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2+2^{11} 3^3 E_4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^2  -2^{11} 3^4 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}+2^{10} 3^4 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}+2^{13} \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1} \\
-2^{17} 3^4 E_4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2+5\ 2^{15} 3^4 E_4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2+7\ 2^{14} 3^5 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2-7\ 2^{13} 3^4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2+13\ 2^{11} 3^2 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2+5\ 2^{12} 3^2 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2-2^{13} 3^3 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2+2^{11} 3^4 E_4^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2\\
 +2^{12} 3^4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2-2^{12} 3^5 E_4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^2+2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}^2-2^{15} 3^5 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2+41\ 2^{11} 3^5 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2+2^{14} E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2+5\ 2^8 3^2 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2 +2^{16} 3^2 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}\\
 -7\ 2^9 3^1 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2+5\ 2^9 3^1 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2-2^7 3^3 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2-2^{11} 3^2 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2+2^{10} 3^3 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2+5\ 2^7 3^2 E_4^2 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2-2^{10} E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2-7\ 2^9 3^4 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2\\
  +2^{11} E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2+13\ 2^{10} 3^4 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2-2^9 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}^2-5\ 2^{10} 3^2 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^2-2^9 3^2 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^2+2^9 3^4 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^2-2^{11} 3^3 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^2\\
  -5\ 2^{12} 3^4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^2-2^{10} 3^5 E_4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}^2+2^{15} 3^1 E_4^6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^7 \mathfrak{g}_{2,1}-2^{15} 3^1 E_4^3 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{4,1}^7 \mathfrak{g}_{2,1}-2^{17} 3^1 E_4 E_6^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^7 \mathfrak{g}_{2,1}+2^{17} 3^1 E_4^4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^7 \mathfrak{g}_{2,1}+2^{15} 3^2 E_4^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^7 \mathfrak{g}_{2,1}-25\ 2^{13} 3^3 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \\
 -2^{10} 3^2 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}+2^{10} 3^2 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}+2^8 3^3 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{2,1}-2^{15} 3^3 E_4^2 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}-2^{14} 3^4 E_4^5 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}+2^{18} 3^2 E_6^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}-5\ 2^{17} 3^2 E_4^3 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}-2^{14} 3^5 E_4^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^6 \mathfrak{g}_{2,1}\\
 -2^{14} 3^4 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}-2^{16} 3^4 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}+2^{16} 3^4 E_4^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}+13\ 2^{14} 3^4 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}+2^{16} 3^4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}+2^{14} 3^1 E_4^4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1} +2^{11} 3^1 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}\\
-2^{14} 3^1 E_4 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}-2^{15} 3^1 E_4 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}+2^{15} 3^1 E_4^4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}+2^{16} 3^1 E_4^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}-2^{16} 3^1 E_4^2 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}-2^{14} 3^2 E_6^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}+2^{14} 3^2 E_4^3 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5 \mathfrak{g}_{2,1}-2^9 3^4 E_4^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}\\
+5\ 2^{17} 3^4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}+17\ 2^{16} 3^4 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}-17\ 2^{13} 3^5 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}+2^{13} 3^3 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}-2^{16} 3^2 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}-2^{16} 3^2 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}-2^{12} 3^3 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}-2^{18} 3^2 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}\\
-13\ 2^{12} 3^3 E_4^2 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}+3\ 2^{14} E_4^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}+2^{17} 3^5 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}+3\ 2^{15} E_4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}  -7\ 2^{13} 3^4 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}+2^{12} \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^5 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{2,1}-15\ 2^{13} E_4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^5 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}-3\ 2^{15} \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^5 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}\\
+5\ 2^{11} 3^1 E_4^5 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}-5\ 2^{11} 3^1 E_4^2 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}-2^{14} 3^1 E_6^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}+2^{14} 3^1 E_4^3 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}+2^{11} 3^2 E_4^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}-2^{11} 3^2 E_4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}-5\ 2^{13} 3^4 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}+2^{13} 3^5 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}\\ -2^{11} 3^2 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}-7\ 2^{10} 3^3 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}+5\ 2^{11} 3^2 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}-2^{13} 3^3 E_4^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}-2^{10} 3^3 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}-2^{12} 3^3 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}+2^{12} 3^4 E_4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}\\
 -11\ 2^{13} 3^4 E_4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}-29\ 2^{12} 3^4 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}-2^{13} E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2 \mathfrak{g}_{2,1}-3\ 2^{14} \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^6 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}-2^{10} 3^1 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}+2^{10} 3^1 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}-2^{10} 3^1 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}+2^{10} 3^1 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}\\
 -2^{11} 3^1 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}+5\ 2^{11} 3^3 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}+2^{10} 3^5 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}-2^{13} 3^3 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}  +2^{13} 3^5 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4+5\ 2^{14} 3^4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4+2^{19} \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^5 \mathfrak{g}_{4,1}^3-9\ 2^{16} E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^5 \mathfrak{g}_{4,1}^3-3\ 2^{18} E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^5 \mathfrak{g}_{4,1}^3\\
 +2^8 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^8-2^8 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^8+2^9 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^8-2^9 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^8-2^8 3^1 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^8+2^8 3^1 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^8-2^{16} 3^1 E_4^5 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^8+2^{16} 3^1 E_4^2 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{4,1}^8-2^{16} 3^1 E_4^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^8+2^{16} 3^1 E_4^3 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{4,1}^8\\
 +2^{17} 3^1 E_4 E_6^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^8-2^{17} 3^1 E_4^4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{4,1}^8+2^{18} 3^2 E_4^4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^7-2^{18} 3^2 E_4 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^7-2^{18} 3^2 E_6^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^7+2^{18} 3^2 E_4^3 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^7-2^{10} 3^3 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^6-2^9 3^3 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^6+2^{10} 3^3 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^6-2^9 3^4 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^6\\
 +2^{17} 3^4 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^6+2^{17} 3^4 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^6+7\ 2^{15} 3^4 E_4^2 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{4,1}^6+2^{17} E_6^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6-2^{17} E_4^3 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6+5\ 2^{15} 3^1 E_4^6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6+2^{19} E_6^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6-31\ 2^{15} E_4^3 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6+2^{16} 3^1 E_4 E_6^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6-2^{16} 3^1 E_4^4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6\\
 +2^{15} 3^2 E_4^2 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6-5\ 2^{17} 3^4 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^5+2^{18} 3^4 E_4^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^5-5\ 2^{18} 3^4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^5-13\ 2^{17} 3^4 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{4,1}^5+2^{15} 3^2 E_4^5 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5+5\ 2^{14} 3^3 E_4 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^4 +13\ 2^{11} 3^3 E_4^2 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{4,1}^4 \mathfrak{g}_{2,1}^3\\
  -2^{15} 3^2 E_4^2 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5-2^{17} 3^2 E_6^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5+2^{17} 3^2 E_4^3 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5+2^{15} 3^3 E_4^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5-2^{15} 3^3 E_4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^5-2^{10} \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^4+2^{11} 3^5 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^4-2^{10} 3^5 E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^4+2^{18} 3^5 E_4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^4\\
 +5\ 2^{17} 3^5 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^4 \mathfrak{g}_{4,1}^4-2^{13} 3^1 E_4^4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^4+2^{13} 3^1 E_4 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^4+2^{13} 3^1 E_4 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^4-2^{13} 3^1 E_4^4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^4-2^{13} 3^2 E_4^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^4+2^{13} 3^2 E_4^2 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^4+2^{13} 3^2 E_6^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^4-2^{13} 3^2 E_4^3 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^4\\
-2^{14} 3^2 E_4^3 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3+2^{14} 3^2 E_6^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3-2^{14} 3^2 E_6^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3+2^{14} 3^2 E_4^3 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3+2^{15} 3^2 E_4^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3-2^{15} 3^2 E_4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^3 +2^{12} E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}+2^{15} 3^5 E_4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1} \mathfrak{g}_{2,1}
\\
+17\ 2^{15} 3^3 E_6 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3+2^{16} 3^4 E_4^3 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3-11\ 2^{16} 3^3 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3-5\ 2^{15} 3^4 E_4 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3+2^{16} 3^5 E_4^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3+9\ 2^{12} \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^6 \mathfrak{g}_{3,1}^2-3\ 2^{18} \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^6 \mathfrak{g}_{4,1}^2-2^{11} 3^1 E_4^5 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}^2+2^{11} 3^1 E_4^2 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}^2\\
+2^{12} 3^1 E_6^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}^2-2^{12} 3^1 E_4^3 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}^2-2^{11} 3^1 E_4^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}^2+2^{11} 3^1 E_4 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}^2+2^{12} 3^3 E_4^2 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2+11\ 2^{11} 3^3 E_4^2 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2+2^{14} 3^4 E_6^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2\\ +5\ 2^{11} 3^4 E_4 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}^2+17\ 2^{12} 3^5 E_4^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2+5\ 2^{14} 3^5 E_6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2+5\ 2^{12} E_4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^4 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^2+2^{11} 3^2 E_4^4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}-2^{11} 3^2 E_4 E_6^2 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}-2^{11} 3^2 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}+2^{11} 3^2 E_6^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^6 \mathfrak{g}_{4,1}\\
+2^{13} 3^5 E_4^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}+2^{13} 3^5 E_6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^3 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{4,1}-7\ 2^{13} E_4 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^5 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}+9\ 2^{13} \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1}^5 \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}+5\ 2^7 3^3 E_4 \mathfrak{f}_{0,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^2+2^8 3^3 E_4 E_6 \mathfrak{f}_{2,1}^3 \mathfrak{g}_{0,1}^2 \mathfrak{g}_{3,1}^4 \mathfrak{g}_{2,1}^2 +2^{12} 3^3 E_4^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{0,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^3 \mathfrak{g}_{2,1}^2 -2^{15} 3^2 E_4^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1} \mathfrak{g}_{3,1}^2 \mathfrak{g}_{4,1}^6\Big)
\end{array}$}
\endgroup }\\ \bottomrule
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{>{\centering\arraybackslash}m{1.3cm}>{\centering\arraybackslash}m{1.5cm}m{7.7cm}>{\centering\arraybackslash}m{1cm}m{3cm}}
	\toprule
		\multirow{2}{*}{\includegraphics[width=1.4cm]{chainD-20100.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-18}\theta_1 (\epsilon_+ \pm \epsilon_-)^2\theta_1 (2\epsilon_+ \pm 2\epsilon_-) $  &  $\mathfrak{i}(z)$ &  $3 m^2-3 \epsilon _-^2$
    \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ & \multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
        2^{-13}3^{-7}\eta^{-12}\theta_1(m \pm \epsilon_+)^2  \big(-9 E_4^2 \mathfrak{L}_0^3 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}+81 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-96 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-24 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}+64 E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}+32 E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}\\
-3 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0^4 \mathfrak{f}_{0,1}+2 \mathfrak{L}_0^3 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+3 E_4 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{f}_{0,1}+20 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+18 E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+36 E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \mathfrak{f}_{0,1}+36 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \mathfrak{f}_{0,1}\\
-4 E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}-27 E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}-9 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}-6 E_4 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}+24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}+18 E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}-12 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}\\
+\mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+3 E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+18 E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}+12 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}-6 E_4 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}+24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}\\
-20 E_6 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-12 E_4 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}-54 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^2 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-36 E_6 \mathfrak{L}_2 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}-24 E_4 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-54 E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}
\big)
         \end{array}$ }\endgroup }\\\midrule
         	 \multirow{2}{*}{\includegraphics[width=1.4cm]{chainD-11200.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-24}\theta_1 (\epsilon_+ \pm \epsilon_-)^3\theta_1 (2\epsilon_+ \pm 2\epsilon_-) $  &  $\mathfrak{i}(z)$ &  $4 m^2-2 \epsilon _-^2-2 \epsilon _+^2$
    \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ & \multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
        2^{-13}3^{-7}\eta^{-18}\theta_1(m \pm \epsilon_+)^2 \theta_1(m \pm \epsilon_-) \times \big(108 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-128 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-48 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-36 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}\\
+3 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}-4 \mathfrak{L}_2 \mathfrak{L}_0^3 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+18 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}+12 E_4 \mathfrak{L}_2^3 \mathfrak{L}_0 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+48 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}+8 E_6 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+27 E_4^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}\\
-3 E_4 \mathfrak{L}_0^4 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}-16 E_6 \mathfrak{L}_2 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}-12 E_4 \mathfrak{L}_2 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}-18 E_4^2 \mathfrak{L}_2^2 \mathfrak{L}_0^2 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}+36 E_4^2 \mathfrak{L}_2^3 \mathfrak{L}_0 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}-27 E_4^3 \mathfrak{L}_2^4 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}+24 E_4 E_6 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}\\
+\mathfrak{L}_0^4 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}-12 E_4 \mathfrak{L}_2 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{2,1}+6 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}+16 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}+36 E_4^2 \mathfrak{L}_2^3 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{2,1}+32 E_6^2 \mathfrak{L}_2^4 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}+9 E_4^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}\\
-8 E_6 \mathfrak{L}_0^4 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-9 E_4 \mathfrak{L}_0^4 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}-48 E_6 \mathfrak{L}_2 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}-54 E_4^2 \mathfrak{L}_2^2 \mathfrak{L}_0^2 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}-81 E_4^3 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}+96 E_6^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}+24 E_4 E_6 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{2,1}\big)
         \end{array}$ }\endgroup }\\\midrule
         	 \multirow{2}{*}{\includegraphics[width=1.4cm]{chainD-11210.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-30}\theta_1 (\epsilon_+ \pm \epsilon_-)^4\theta_1 (2\epsilon_+ \pm 2\epsilon_-) $  &  $\mathfrak{i}(z)$ &  $5 m^2-\epsilon _-^2-4 \epsilon _+^2$
    \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ & \multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
        2^{-17}3^{-9}\eta^{-12}\theta_1(m \pm \epsilon_+) \theta_1(m \pm \epsilon_-)\big( -4 E_6 \mathfrak{L}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-18 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-24 E_4 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+54 E_4^3 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-64 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3\\
 -2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}^3+4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}^3+18 E_4^2 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3+6 E_4 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}^3+36 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3+18 E_4 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3\\
+\mathfrak{L}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-15 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3+6 E_4 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3+36 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3+54 E_4^2 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3+24 E_4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3\\
+6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-27 E_4^3 \mathfrak{L}_2^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3+32 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-27 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-18 E_4 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-36 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3\\
-3 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+27 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-54 E_4 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-108 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-12 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-81 E_4^3 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+96 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-27 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-54 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+12 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-6 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+18 E_4 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+12 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-72 E_4 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+162 E_4^3 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
+3 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+9 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-12 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-81 E_4^2 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-72 E_4 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-96 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+72 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+162 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+108 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+12 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
+18 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+81 E_4^3 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-54 E_4^2 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-12 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-192 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
+\mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}^3+9 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}^3+54 E_4^2 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+72 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-162 E_4^3 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+192 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-27 E_4^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}^3+32 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}^3+24 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}^3+45 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}^3+36 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}^3-18 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3\\
-6 E_4 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-36 E_6 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-54 E_4^2 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-36 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-18 E_4^2 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3
 \big)
         \end{array}$ }\endgroup }\\\midrule
	\multirow{2}{*}{\includegraphics[width=1.4cm]{chainD-21100.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-24}\theta_1 (\epsilon_+ \pm \epsilon_-)^3\theta_1 (2\epsilon_+ \pm 2\epsilon_-) $  &  $\mathfrak{i}(z)$ &  $4 m^2-3 \epsilon _-^2-\epsilon _+^2$
    \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ & \multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
        2^{-13}3^{-7}\eta^{-18}\theta_1(m \pm \epsilon_+)^2 \theta_1(m \pm \epsilon_-) \times \big(\mathfrak{f}_{2,1} \mathfrak{L}_0^3 \mathfrak{R}_0^4-3 \mathfrak{f}_{0,1} \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0^4+2 \mathfrak{f}_{0,1} \mathfrak{L}_0^3 \mathfrak{R}_2 \mathfrak{R}_0^3 +81 \mathfrak{f}_{2,1} E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4\\ +3 \mathfrak{f}_{0,1} E_4 \mathfrak{L}_2^3 \mathfrak{R}_0^4+4 \mathfrak{f}_{2,1} E_6 \mathfrak{L}_2^3 \mathfrak{R}_0^4+3 \mathfrak{f}_{2,1} E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0^4+20 \mathfrak{f}_{0,1} E_6 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3 +18 \mathfrak{f}_{2,1} E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3 -9 \mathfrak{f}_{0,1} E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4\\ +18 \mathfrak{f}_{0,1} E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3+12 \mathfrak{f}_{2,1} E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3-6 \mathfrak{f}_{2,1} E_4 \mathfrak{L}_0^2\mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{R}_0^3-12 \mathfrak{f}_{2,1} E_4 \mathfrak{L}_0^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2 -96 \mathfrak{f}_{2,1} E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4\\
        +36 \mathfrak{f}_{0,1} E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2+24 \mathfrak{f}_{2,1} E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2+36 \mathfrak{f}_{0,1} E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^2-36 \mathfrak{f}_{2,1} E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \\ -6 \mathfrak{f}_{0,1} E_4 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{R}_0-20 \mathfrak{f}_{2,1} E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{R}_0+24 \mathfrak{f}_{0,1} E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0-54 \mathfrak{f}_{2,1} E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0 -24 \mathfrak{f}_{2,1} E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4 \\ +64 \mathfrak{f}_{2,1} E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0+18 \mathfrak{f}_{0,1} E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0-24 \mathfrak{f}_{2,1} E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0-12 \mathfrak{f}_{0,1} E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0\\ -54 \mathfrak{f}_{2,1} E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0-4 \mathfrak{f}_{0,1} E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^4-9 \mathfrak{f}_{2,1} E_4^2 \mathfrak{L}_0^3 \mathfrak{R}_2^4-27 \mathfrak{f}_{0,1} E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_2^4+32 \mathfrak{f}_{0,1} E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \big)
         \end{array}$ }\endgroup }\\\midrule
	\multirow{2}{*}{\includegraphics[width=1.3cm]{chainD-21110.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-30}\theta_1 (\epsilon_+ \pm \epsilon_-)^4\theta_1 (2\epsilon_+ \pm 2\epsilon_-)$  &  $\mathfrak{i}(z)$ &  $5 m^2-3 \epsilon _-^2-2 \epsilon _+^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ &\multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
        2^{-13}3^{-7} \eta^{-24}\theta_1(m \pm \epsilon_+)^2 \theta_1(m \pm \epsilon_-)^2 \times \big(\mathfrak{f}_{2,1} \mathfrak{L}_0^3 \mathfrak{R}_0^4-3 \mathfrak{f}_{0,1} \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0^4+2 \mathfrak{f}_{0,1} \mathfrak{L}_0^3 \mathfrak{R}_2 \mathfrak{R}_0^3 +81 \mathfrak{f}_{2,1} E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4\\ +3 \mathfrak{f}_{0,1} E_4 \mathfrak{L}_2^3 \mathfrak{R}_0^4+4 \mathfrak{f}_{2,1} E_6 \mathfrak{L}_2^3 \mathfrak{R}_0^4+3 \mathfrak{f}_{2,1} E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0^4+20 \mathfrak{f}_{0,1} E_6 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3 +18 \mathfrak{f}_{2,1} E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3 -9 \mathfrak{f}_{0,1} E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4\\
         +18 \mathfrak{f}_{0,1} E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3+12 \mathfrak{f}_{2,1} E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3-6 \mathfrak{f}_{2,1} E_4 \mathfrak{L}_0^2\mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{R}_0^3-12 \mathfrak{f}_{2,1} E_4 \mathfrak{L}_0^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2 -96 \mathfrak{f}_{2,1} E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4\\ +36 \mathfrak{f}_{0,1} E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2+24 \mathfrak{f}_{2,1} E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2+36 \mathfrak{f}_{0,1} E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^2-36 \mathfrak{f}_{2,1} E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \\
   -6 \mathfrak{f}_{0,1} E_4 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{R}_0-20 \mathfrak{f}_{2,1} E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{R}_0+24 \mathfrak{f}_{0,1} E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0-54 \mathfrak{f}_{2,1} E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0 -24 \mathfrak{f}_{2,1} E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4
\\
   +64 \mathfrak{f}_{2,1} E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0+18 \mathfrak{f}_{0,1} E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0-24 \mathfrak{f}_{2,1} E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0-12 \mathfrak{f}_{0,1} E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0\\
   -54 \mathfrak{f}_{2,1} E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0-4 \mathfrak{f}_{0,1} E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^4-9 \mathfrak{f}_{2,1} E_4^2 \mathfrak{L}_0^3 \mathfrak{R}_2^4-27 \mathfrak{f}_{0,1} E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_2^4+32 \mathfrak{f}_{0,1} E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^4
   \big)
    \end{array}$ }\endgroup
} \\ \bottomrule
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.3cm}>{\centering\arraybackslash}m{1.5cm}m{7.7cm}>{\centering\arraybackslash}m{1cm}m{3cm}}
	\toprule
	\multirow{2}{*}{\includegraphics[width=1.3cm]{chainD-20200.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-24}\theta_1 (\epsilon_+ \pm \epsilon_-)^2\theta_1 (2\epsilon_+ \pm 2\epsilon_-)^2$  &  $\mathfrak{i}(z)$ &  $4 m^2-4 \epsilon _-^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ &\multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
	2^{-28}3^{-15}\eta^{-6}\theta_1(m \pm \epsilon_+) \big( 1458 E_4^6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3+2048 E_6^4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3-3456 E_4^3 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3 -96 E_4 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+684 E_4^2 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-10368 E_4^3 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+3840 E_4 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-240 E_4 E_6 \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2 +756 E_4^3 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+168 E_4 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
	-2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^9 \mathfrak{f}_{0,1}^3+3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1}^3-6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^3+4 \mathfrak{L}_0^6 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3+4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^9 \mathfrak{f}_{0,1}^3+6 E_4 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^9 \mathfrak{f}_{0,1}^3+9 E_4^2 \mathfrak{L}_2^6 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1}^3+12 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1}^3-72 E_4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^3-126 E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^3-24 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^3+36 E_4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^3-384 E_4 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+672 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-162 E_4^3 \mathfrak{L}_2^6 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3-272 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3-744 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3-144 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3+200 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3+30 E_4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3-702 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^4 \mathfrak{R}_0^5 \mathfrak{f}_{0,1}^3-1344 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^4 \mathfrak{R}_0^5 \mathfrak{f}_{0,1}^3-720 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^4 \mathfrak{R}_0^5 \mathfrak{f}_{0,1}^3+216 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{R}_0^5 \mathfrak{f}_{0,1}^3-12 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{R}_0^5 \mathfrak{f}_{0,1}^3-18 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{R}_0^5 \mathfrak{f}_{0,1}^3\\
-16 E_6 \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-24 E_4 \mathfrak{L}_0^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+54 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-84 E_6 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-180 E_4^2 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-192 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-1404 E_4^3 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-336 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-3348 E_4^2 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-1296 E_4^4 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-384 E_4 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-1116 E_4^2 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3\\
36 E_4^2 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3+594 E_4^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3+336 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3+360 E_4 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3-256 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-1296 E_4^3 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-162 E_4^4 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-3072 E_4 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-1800 E_4^2 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+108 E_4^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-128 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+168 E_4 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3\\
48 E_4 E_6 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3-486 E_4^4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3+900 E_4^2 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3+162 E_4^3 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3+192 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3+1458 E_4^5 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3-2304 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3-3840 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3+2160 E_4^3 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3+648 E_4^4 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3-1152 E_4 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3+936 E_4^2 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^3\\
16 E_6^2 \mathfrak{L}_0^6 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3-432 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3+81 E_4^4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3+192 E_4 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3+108 E_4^2 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3-1536 E_4 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3+1296 E_4^4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3+1944 E_4^5 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3-2304 E_4^2 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3+768 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3-432 E_4^3 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3+1536 E_4 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^3\\
3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+9 E_4^2 \mathfrak{L}_2^6 \mathfrak{R}_0^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+12 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-12 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-42 E_4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-729 E_4^6 \mathfrak{L}_2^6 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3-1024 E_6^4 \mathfrak{L}_2^6 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3+1728 E_4^3 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3-972 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3+1152 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3+768 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^3-1056 E_4 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-6 \mathfrak{L}_0^6 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+48 E_4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+72 E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-108 E_4^3 \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+240 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+408 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+234 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-216 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-168 E_4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+252 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-312 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+102 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
18 E_4 \mathfrak{L}_0^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+300 E_6 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-342 E_4^2 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1536 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+2970 E_4^3 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+2640 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+2136 E_4 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3852 E_4^2 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+702 E_4^3 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1056 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1458 E_4^4 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-18 E_4^2 \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-12 E_6 \mathfrak{L}_0^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+198 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-912 E_4 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+864 E_4^3 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+576 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+6660 E_4^2 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+162 E_4^4 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+4128 E_4 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1536 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1728 E_4^3 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
72 E_4 E_6 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-54 E_4^3 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+972 E_4^5 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1152 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3840 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1296 E_4^3 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1134 E_4^4 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3264 E_4 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+648 E_4^2 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-216 E_4^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-624 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
54 E_4^3 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+48 E_6^2 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1536 E_4 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1296 E_4^4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-2430 E_4^5 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3456 E_4^2 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3840 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1296 E_4^3 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-972 E_4^4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+2496 E_4 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+792 E_4^2 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-2187 E_4^6 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-3072 E_6^4 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+5184 E_4^3 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3072 E_4 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-2592 E_4^4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-5346 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+6912 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+2304 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-432 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1539 E_4^4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
36 E_4^2 E_6 \mathfrak{L}_0^6 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+4374 E_4^6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+6144 E_6^4 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-10368 E_4^3 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3072 E_4 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-2592 E_4^4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-486 E_4^5 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1152 E_4^2 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-768 E_6^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1296 E_4^3 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+324 E_4^4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-96 E_4 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+3 \mathfrak{L}_0^6 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-12 E_4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-36 E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-24 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+6 E_4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-54 E_4^3 \mathfrak{L}_2^6 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-48 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-276 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-171 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+72 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+66 E_4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-288 E_4^2 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+54 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-672 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-312 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+108 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+120 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+30 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-12 E_4 \mathfrak{L}_0^6 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+216 E_4^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+72 E_4 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-126 E_4^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+120 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-48 E_6 \mathfrak{L}_0^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-18 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1740 E_4 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-864 E_4^3 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-576 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+2880 E_4^2 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+624 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1782 E_4^4 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+4704 E_4 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+288 E_4^2 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+162 E_4^4 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-162 E_4^2 \mathfrak{L}_0^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-948 E_4 E_6 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2970 E_4^3 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2640 E_6^2 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-6624 E_4^2 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+3078 E_4^4 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1632 E_4 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+9600 E_6^3 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-5508 E_4^3 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1458 E_4^5 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-384 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-3240 E_4^4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+2304 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-8262 E_4^5 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+10368 E_4^2 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-9984 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+7128 E_4^3 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2268 E_4^4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-8640 E_4 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-8064 E_4^2 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-702 E_4^3 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1056 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
108 E_4^3 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-240 E_6^2 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+768 E_4 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-648 E_4^4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+13608 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-17280 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-6912 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1080 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2106 E_4^4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-3264 E_4 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1152 E_4^2 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-4374 E_4^6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-8448 E_4 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+7128 E_4^4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+3402 E_4^5 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-5760 E_4^2 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-384 E_6^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-972 E_4^3 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-648 E_4^4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+480 E_4 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+4374 E_4^6 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+6144 E_6^4 \mathfrak{L}_2^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
\mathfrak{L}_0^6 \mathfrak{R}_0^9 \mathfrak{f}_{2,1}^3-6144 E_6^4 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^8 \mathfrak{R}_0 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+10368 E_4^3 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^8 \mathfrak{R}_0 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-81 E_4^4 \mathfrak{L}_0^6 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+96 E_4 E_6^2 \mathfrak{L}_0^6 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2187 E_4^6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-3072 E_6^4 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+5184 E_4^3 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-768 E_4 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+648 E_4^4 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+384 E_6^3 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-324 E_4^3 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^9 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-16 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^9 \mathfrak{f}_{2,1}^3-36 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^9 \mathfrak{f}_{2,1}^3-9 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^9 \mathfrak{f}_{2,1}^3+24 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^9 \mathfrak{f}_{2,1}^3+12 E_4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^9 \mathfrak{f}_{2,1}^3-144 E_4^2 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{2,1}^3-162 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{2,1}^3-192 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{2,1}^3-204 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{2,1}^3+54 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{2,1}^3+24 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{2,1}^3-24 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{R}_0^8 \mathfrak{f}_{2,1}^3+288 E_4^2 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-18 E_4 \mathfrak{L}_0^6 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-324 E_4^4 \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-192 E_4 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-1296 E_4^2 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-594 E_4^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-336 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-120 E_4 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-72 E_4^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-120 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^2 \mathfrak{R}_0^7 \mathfrak{f}_{2,1}^3-8 E_6 \mathfrak{L}_0^6 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+216 E_4 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+18 E_4^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3\\
144 E_4^2 \mathfrak{L}_0^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+924 E_4 E_6 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+1404 E_4^3 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+336 E_6^2 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+1440 E_4^2 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3-108 E_4^3 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+128 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-1440 E_4^2 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-486 E_4^4 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-1728 E_4 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-512 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-432 E_4^3 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3\\
372 E_4 E_6 \mathfrak{L}_0^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+702 E_4^3 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+1344 E_6^2 \mathfrak{L}_2 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+3312 E_4^2 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^4 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-1944 E_4^4 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+4608 E_4 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+1620 E_4^4 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3-1920 E_4 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^2 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3-2688 E_6^3 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+972 E_4^3 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+1944 E_4^5 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3-2880 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3\\
-3072 E_4 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+2592 E_4^4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+1458 E_4^5 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-1728 E_4^2 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-384 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+1620 E_4^3 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-4536 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+1296 E_4^4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+1728 E_4 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+2160 E_4^2 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+162 E_4^3 \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+272 E_6^2 \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3\\
288 E_4^2 E_6 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3+2376 E_4^3 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3+1134 E_4^4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3+192 E_4 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3-2916 E_4^6 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3-4096 E_6^4 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+6912 E_4^3 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+2304 E_4 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3-1944 E_4^4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3-2430 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+3456 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+6400 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3\\
-81 E_4^4 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3+192 E_4 E_6^2 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3+384 E_6^3 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3+108 E_4^3 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3+4374 E_4^6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3+6144 E_6^4 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3-10368 E_4^3 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3+768 E_4 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3-648 E_4^4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3-2916 E_4^5 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3+3456 E_4^2 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3-768 E_6^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}^3\\
128 E_6^3 \mathfrak{L}_0^6 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3-108 E_4^3 E_6 \mathfrak{L}_0^6 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3+768 E_4 E_6^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3-648 E_4^4 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3-486 E_4^5 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3+576 E_4^2 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^9 \mathfrak{f}_{2,1}^3-2187 E_4^6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3-3072 E_6^4 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3+5184 E_4^3 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3+768 E_4 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3-648 E_4^4 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3+576 E_4^2 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^8 \mathfrak{f}_{2,1}^3\big)
	\end{array}$}\endgroup} \\ \midrule
	\multirow{2}{*}{\includegraphics[width=1.4cm]{chainD-21200.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-30}\theta_1 (\epsilon_+ \pm \epsilon_-)^3\theta_1 (2\epsilon_+ \pm 2\epsilon_-)^2 $  &  $\mathfrak{i}(z)$ &  $5 m^2-3 \epsilon _-^2-2 \epsilon _+^2$
    \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ & \multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
        2^{-24}3^{-13}\eta^{-24}\theta_1(m \pm \epsilon_+)^2 \theta_1(m \pm \epsilon_-)^2 \times \big( -12 E_4 E_6 \mathfrak{L}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0^7-18 E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^7+12 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^7+24 E_4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{f}_{0,1} \mathfrak{R}_0^7-6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{f}_{0,1} \mathfrak{R}_0^7+\mathfrak{L}_0^6 \mathfrak{f}_{2,1} \mathfrak{R}_0^7-27 E_4^3 \mathfrak{L}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0^7\\
   -12 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^7+27 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{f}_{2,1} \mathfrak{R}_0^7+44 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^7+15 E_4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^7+5 \mathfrak{L}_0^6 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{R}_0^6-27 E_4^3 \mathfrak{L}_2^6 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{R}_0^6-112 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{R}_0^6-324 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{R}_0^6\\
   -144 E_4^2 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2 \mathfrak{f}_{2,1} \mathfrak{R}_0^6-162 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2 \mathfrak{f}_{2,1} \mathfrak{R}_0^6-192 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2 \mathfrak{f}_{2,1} \mathfrak{R}_0^6-228 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2 \mathfrak{f}_{2,1} \mathfrak{R}_0^6-12 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{f}_{2,1} \mathfrak{R}_0^6-30 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{f}_{2,1} \mathfrak{R}_0^6-576 E_4^2 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{R}_0^5\\ -702 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{R}_0^5-864 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{R}_0^5-1260 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{R}_0^5-144 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{R}_0^5+108 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{R}_0^5-18 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{R}_0^5 -648 E_4^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3\\
   -15 E_4 \mathfrak{L}_0^6 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5+81 E_4^4 \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5-672 E_4 E_6^2
   \mathfrak{L}_2^6 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5-1656 E_4^2 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5-1053 E_4^3 \mathfrak{L}_0^2
   \mathfrak{L}_2^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5-432 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5-3060 E_4^2 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4
   \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3\\
   -444 E_4 E_6 \mathfrak{L}_0^3
   \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5-117 E_4^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5-108 E_6 \mathfrak{L}_0^5
   \mathfrak{L}_2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1} \mathfrak{R}_0^5-39 E_4 \mathfrak{L}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{R}_0^4-891 E_4^4 \mathfrak{L}_2^6 \mathfrak{R}_2^3
   \mathfrak{f}_{0,1} \mathfrak{R}_0^4-288 E_4 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{R}_0^4-3384 E_4^2 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^3
   \mathfrak{f}_{0,1} \mathfrak{R}_0^4\\
   -1269 E_4^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{R}_0^4-1776 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^3
   \mathfrak{f}_{0,1} \mathfrak{R}_0^4-660 E_4 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{R}_0^4+135 E_4^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^3
   \mathfrak{f}_{0,1} \mathfrak{R}_0^4-84 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{R}_0^4-4 E_6 \mathfrak{L}_0^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}
   \mathfrak{R}_0^4-1792 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4\\
   +648 E_4^3 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4-486 E_4^4
   \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4-2688 E_4 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4-2520 E_4^2
   E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4+648 E_4^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4-608 E_6^2
   \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4-3456 E_6^3
   \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^2\\
   +660 E_4 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4+126 E_4^2
   \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{f}_{2,1} \mathfrak{R}_0^4-56 E_6 \mathfrak{L}_0^6 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3-128 E_6^3 \mathfrak{L}_2^6
   \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3-1188 E_4^3 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3-1134 E_4^4 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^4
   \mathfrak{f}_{0,1} \mathfrak{R}_0^3-2592 E_4 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3\\
   +608 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3
   \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3+720 E_4 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3+54 E_4^2 \mathfrak{L}_0^5 \mathfrak{L}_2
   \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{R}_0^3+99 E_4^2 \mathfrak{L}_0^6 \mathfrak{R}_2^4 \mathfrak{f}_{2,1} \mathfrak{R}_0^3+3159 E_4^5 \mathfrak{L}_2^6 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}
   \mathfrak{R}_0^3-4320 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^4 \mathfrak{f}_{2,1} \mathfrak{R}_0^3-2688 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}
   \mathfrak{R}_0^3\\
   +3060 E_4^2 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^4
   \mathfrak{f}_{2,1} \mathfrak{R}_0^3+1269 E_4^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1} \mathfrak{R}_0^3+1776 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^4
   \mathfrak{f}_{2,1} \mathfrak{R}_0^3+984 E_4 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1} \mathfrak{R}_0^3-9 E_4^2 \mathfrak{L}_0^6 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}
   \mathfrak{R}_0^2+1215 E_4^5 \mathfrak{L}_2^6 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^2-2016 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^2\\
   +1404 E_4^3 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^2+1053 E_4^4
   \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^2-2016 E_4 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^2\
   +1404
   E_4^2 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^2 -972 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}-243 E_4^4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1} +16 E_6^2 \mathfrak{L}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0^7\\
   +1053 E_4^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}
   \mathfrak{R}_0^2+432 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{R}_0^2+360 E_4 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}
   \mathfrak{R}_0^2+192 E_4 E_6 \mathfrak{L}_0^6 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2-3840 E_4 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2+3240 E_4^4
   E_6 \mathfrak{L}_2^6 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2+162 E_4^3 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0\\
   +1458 E_4^5 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2-2304 E_4^2 E_6^2
   \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2+3456 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2-1404 E_4^3 E_6
   \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2+1296 E_4^4 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2+4128 E_4 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2
   \\ +4500 E_4^2 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2+702 E_4^3 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2+864 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^5 \mathfrak{f}_{2,1} \mathfrak{R}_0^2+24 E_4 E_6 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0-1536 E_4 E_6^3 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0+1296 E_4^4 E_6 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0 -1296 E_4^4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0
   \\+2430 E_4^5 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0-2880 E_4^2 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0-384 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0+756 E_4^3 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0+1440 E_4 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0+1188 E_4^2 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0\\+192 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{R}_0+27 E_4^3 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0+112 E_6^2 \mathfrak{L}_0^6
   \mathfrak{R}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0-3645 E_4^6 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0-5120 E_6^4 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}
   \mathfrak{R}_0+8640 E_4^3 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0+1536 E_4 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}
   \mathfrak{R}_0\\
   +7200 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0+3200 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}
   \mathfrak{R}_0+540 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0+1377 E_4^4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}
   \mathfrak{R}_0+1536 E_4 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^6 \mathfrak{f}_{2,1} \mathfrak{R}_0+1044 E_4^2 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}
   \mathfrak{R}_0\\
   +27 E_4^3 \mathfrak{L}_0^6 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}-16 E_6^2 \mathfrak{L}_0^6 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}-729 E_4^6 \mathfrak{L}_2^6 \mathfrak{R}_2^7
   \mathfrak{f}_{0,1}-1024 E_6^4 \mathfrak{L}_2^6 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}+1728 E_4^3 E_6^2 \mathfrak{L}_2^6 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}-1215 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^4
   \mathfrak{R}_2^7 \mathfrak{f}_{0,1}+1440 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}+1408 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^7
   \mathfrak{f}_{0,1}\\
   +576 E_4 E_6^2
   \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}+108 E_4^2 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^7 \mathfrak{f}_{0,1}+36 E_4^2 E_6 \mathfrak{L}_0^6
   \mathfrak{R}_2^7 \mathfrak{f}_{2,1}+4374 E_4^6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}+6144 E_6^4 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^7
   \mathfrak{f}_{2,1}-10368 E_4^3 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}+3840 E_4 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}\\
   -3240
   E_4^4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}-1944 E_4^5 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}+2880 E_4^2 E_6^2 \mathfrak{L}_0^3
   \mathfrak{L}_2^3 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}+384 E_6^3 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}+324 E_4^3 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2^7
   \mathfrak{f}_{2,1}+162 E_4^4 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1}+96 E_4 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2 \mathfrak{R}_2^7 \mathfrak{f}_{2,1} \\
   -108 E_4^3 E_6 \mathfrak{L}_0 \mathfrak{L}_2^5 \mathfrak{R}_2^4 \mathfrak{f}_{2,1} \mathfrak{R}_0^3-1215 E_4^4 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}
   \mathfrak{R}_0^3+480 E_4 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^4 \mathfrak{f}_{2,1} \mathfrak{R}_0^3-153 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{R}_0^6+100 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{R}_0^6+63 E_4 \mathfrak{L}_0^4 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{R}_0^6-5103 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^4 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}
   \mathfrak{R}_0
   \big)
    \end{array}$ }\endgroup
	}\\ \midrule
	\multirow{2}{*}{\includegraphics[width=1.3cm]{chainD-21210.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-36}\theta_1 (\epsilon_+ \pm \epsilon_-)^4\theta_1 (2\epsilon_+ \pm 2\epsilon_-)^2$  &  $\mathfrak{i}(z)$ &  $6 m^2-2 \epsilon _-^2-4 \epsilon _+^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ &\multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
2^{-28}3^{-15}\eta^{-18}\theta_1(m \pm \epsilon_+)^2 \theta_1(m \pm \epsilon_-) \times \big(-12 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3-48 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3-144 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^6
   \mathfrak{f}_{0,1}^3-108 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3+48 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3+72 E_4
   \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^3-9072 E_4^3 E_6 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3888 E_4^4 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-3744 E_4 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
   18 \mathfrak{L}_0^7 \mathfrak{L}_2^2 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3-9 \mathfrak{L}_0^8 \mathfrak{L}_2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3-324 E_4^2 E_6
   \mathfrak{L}_2^9 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3-486 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3-576 E_6^2 \mathfrak{L}_0
   \mathfrak{L}_2^8 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3-1080 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3-162 E_4^2 \mathfrak{L}_0^3
   \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3+252 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3+54 E_4 \mathfrak{L}_0^5
   \mathfrak{L}_2^4 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^3-126 E_4 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3+18 E_4 \mathfrak{L}_0^8 \mathfrak{L}_2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
   2 \mathfrak{L}_0^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3+36 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-72 E_6 \mathfrak{L}_2^3
   \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-180 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3-1224 E_4 E_6
   \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3-1458 E_4^3 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3-1872
   E_6^2 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3-2916 E_4^2 E_6 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^4 \mathfrak{R}_2^2
   \mathfrak{f}_{0,1}^3-567 E_4^4 \mathfrak{L}_2^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3-288 E_4 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^3-576 E_4^2 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
   -256 E_6^3 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-864 E_4^3 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-1458 E_4^4 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-2304 E_4 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-4104 E_4^2 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-756 E_4^3 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3-384 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3+432 E_4 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^3+216 E_4^2 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3+72 E_6 \mathfrak{L}_0^7 \mathfrak{L}_2^2 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3 \\
-6 E_4 \mathfrak{L}_0^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-36 E_6 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+864 E_4 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3+972 E_4^3 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3+1008 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3+1080 E_4^2 E_6 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3-1728 E_4 E_6^2 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3-2304 E_6^3 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3+972 E_4^5 \mathfrak{L}_2^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3-1728 E_4^2 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^3\\
2916 E_4^5 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-3456 E_4^2 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-2304 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+2592 E_4^3 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+1782 E_4^4 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+1836 E_4^2 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+162 E_4^3 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+576 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+72 E_4 E_6 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3-54 E_4^2 \mathfrak{L}_0^7 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3\\
-4 E_6 \mathfrak{L}_0^9 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-27 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-72 E_4 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+162 E_4^3 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-240 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+108 E_4^2 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-972 E_4^4 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+1440 E_4 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-1536 E_4 E_6^3 \mathfrak{L}_2^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+1296 E_4^4 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^3+1944 E_4^4 E_6 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
18 \mathfrak{L}_0^7 \mathfrak{L}_2^2 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-729 E_4^6 \mathfrak{L}_2^9 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-1024 E_6^4 \mathfrak{L}_2^9 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+1728 E_4^3 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-1458 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+1728 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+2304 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3-1728 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^3+36 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-54 E_4 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+18 E_4 \mathfrak{L}_0^8 \mathfrak{L}_2 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-18 \mathfrak{L}_0^8 \mathfrak{L}_2 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-108 E_4^2 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-162 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-144 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-216 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+54 E_4^2 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+936 E_4 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+486 E_4^2 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-468 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-234 E_4 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
3 \mathfrak{L}_0^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+180 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-72 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+270 E_4^2 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+4248 E_4 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-486 E_4^3 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-288 E_6^2 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1620 E_4^2 E_6 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-324 E_4^4 \mathfrak{L}_2^9 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-288 E_4 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-1536 E_6^3 \mathfrak{L}_2^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+216 E_4^3 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1215 E_4^4 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-4032 E_4 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1080 E_4^2 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1836 E_4^3 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+4464 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-468 E_4^2 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+216 E_6 \mathfrak{L}_0^7 \mathfrak{L}_2^2 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
4374 E_4^5 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-5760 E_4^2 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-6912 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+5184 E_4^3 E_6 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+2916 E_4^4 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+2880 E_4 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+12888 E_4^2 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+5832 E_4^3 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1728 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
36 E_6 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-54 E_4^2 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1800 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1782 E_4^3 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1008 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3780 E_4^2 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-4050 E_4^4 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+14976 E_4 E_6^2 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+16128 E_6^3 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
12 E_6 \mathfrak{L}_0^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+108 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+72 E_4 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1026 E_4^3 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-288 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-2916 E_4^2 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1458 E_4^5 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1728 E_4^2 E_6^2 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-4608 E_4 E_6^3 \mathfrak{L}_2^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-4374 E_4^6 \mathfrak{L}_2^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+10368 E_4^3 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+4608 E_4 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-3888 E_4^4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-10206 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+13824 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+2304 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1728 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+3402 E_4^4 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
9 E_4^2 \mathfrak{L}_0^9 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+72 E_4 E_6 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+144 E_6^2 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-144 E_4^2 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+486 E_4^4 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-1152 E_4 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-2304 E_6^3 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+1944 E_4^3 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+576 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-6144 E_6^4 \mathfrak{L}_2^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
-9 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-72 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-54 E_4^2 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-144 E_6^2 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+4608 E_4 E_6^3 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-3888 E_4^4 E_6 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-216 E_4^2 E_6 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+6561 E_4^6 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}+9216 E_6^4 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}-15552 E_4^3 E_6^2 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_2^6 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
6 \mathfrak{L}_0^9 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+126 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+72 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-378 E_4^2 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+252 E_4 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+1026 E_4^3 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+288 E_6^2 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+432 E_4^2 E_6 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-972 E_4^4 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-81 E_4^4 \mathfrak{L}_2^9 \mathfrak{R}_0^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
384 E_6^3 \mathfrak{L}_2^9 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-756 E_4^3 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+288 E_4 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+7488 E_4^2 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+1782 E_4^3 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+1008 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-396 E_4 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+450 E_4^2 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+504 E_6 \mathfrak{L}_0^7 \mathfrak{L}_2^2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-54 E_4 \mathfrak{L}_0^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-216 E_6 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-324 E_4^2 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2952 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-5832 E_4^3 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+486 E_4^4 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+4608 E_4 E_6^2 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+1152 E_6^3 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-972 E_4^3 E_6 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-2304 E_4 E_6^3 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+1944 E_4^4 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1458 E_4^5 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+3456 E_4^2 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+6912 E_6^3 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+1944 E_4^3 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+4212 E_4^4 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+4032 E_4 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-3024 E_4^2 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-48 E_6 \mathfrak{L}_0^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-135 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-792 E_4 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-1836 E_4^3 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-4464 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-16200 E_4^2 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2430 E_4^4 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-13248 E_4 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2304 E_6^3 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
36 E_4^2 \mathfrak{L}_0^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+396 E_4 E_6 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+486 E_4^3 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-14580 E_4^5 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+19008 E_4^2 E_6^2 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+11520 E_4 E_6^3 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-9720 E_4^4 E_6 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2187 E_4^6 \mathfrak{L}_2^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-3072 E_6^4 \mathfrak{L}_2^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
288 E_6^2 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2304 E_4^2 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-4374 E_4^4 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-5472 E_4 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-14976 E_6^3 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+2268 E_4^3 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+18954 E_4^5 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-25344 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2304 E_4 E_6^3 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
36 E_4 E_6 \mathfrak{L}_0^9 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+162 E_4^3 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+144 E_6^2 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+864 E_4^2 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-486 E_4^4 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+1152 E_4 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-2268 E_4^3 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+13122 E_4^6 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+18432 E_6^4 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-31104 E_4^3 E_6^2 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
\mathfrak{L}_0^9 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+18 E_4 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+1152 E_6^3 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+4374 E_4^5 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-6912 E_4^2 E_6^2 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-11520 E_4 E_6^3 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+9720 E_4^4 E_6 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-13122 E_4^6 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-18432 E_6^4 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2+31104 E_4^3 E_6^2 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_2^6 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-128 E_6^3 \mathfrak{L}_2^9 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+108 E_4^3 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+243 E_4^4 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3-288 E_4 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3-162 E_4^3 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+240 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+108 E_4 E_6 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+108 E_4^2 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3+72 E_6 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0^6 \mathfrak{f}_{2,1}^3-36 E_4 \mathfrak{L}_0^8 \mathfrak{L}_2 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-1728 E_6^2 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2\\
-1152 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3+972 E_4^3 E_6 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3+486 E_4^4 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-576 E_4 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-288 E_4^2 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-162 E_4^3 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-576 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-612 E_4 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-198 E_4^2 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-72 E_6 \mathfrak{L}_0^7 \mathfrak{L}_2^2 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3\\
-12 E_4 \mathfrak{L}_0^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-72 E_6 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-360 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-972 E_4^3 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-1008 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-2592 E_4^2 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-1944 E_4^4 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3+1152 E_4 E_6^2 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3+486 E_4^5 \mathfrak{L}_2^9 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3-576 E_4^2 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^5 \mathfrak{R}_2 \mathfrak{f}_{2,1}^3\\
-8 E_6 \mathfrak{L}_0^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+162 E_4^2 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+1080 E_4 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+756 E_4^3 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+384 E_6^2 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-2160 E_4^2 E_6 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+2304 E_6^3 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-1944 E_4^3 E_6 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3-768 E_4 E_6^3 \mathfrak{L}_2^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3+648 E_4^4 E_6 \mathfrak{L}_2^9 \mathfrak{R}_0^4 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}^3\\
-1458 E_4^6 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-2048 E_6^4 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+3456 E_4^3 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+2304 E_4 E_6^3 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-1944 E_4^4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^8 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-2916 E_4^5 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+3456 E_4^2 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-2304 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3+216 E_4^3 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3-4608 E_4 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}^3\\
63 E_4^2 \mathfrak{L}_0^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+828 E_4 E_6 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+1458 E_4^3 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+1872 E_6^2 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+5040 E_4^2 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+1440 E_4 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3-5760 E_6^3 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+2268 E_4^3 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+10206 E_4^5 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3-13248 E_4^2 E_6^2 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3\\
108 E_4 E_6 \mathfrak{L}_0^9 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+486 E_4^3 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+576 E_6^2 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+3888 E_4^2 E_6 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+1458 E_4^4 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-2304 E_4 E_6^3 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+1944 E_4^4 E_6 \mathfrak{L}_2^7 \mathfrak{L}_0^2 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+6561 E_4^6 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3+9216 E_6^4 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3-15552 E_4^3 E_6^2 \mathfrak{L}_2^8 \mathfrak{L}_0 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}^3\\
-13122 E_4^6 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-18432 E_6^4 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+31104 E_4^3 E_6^2 \mathfrak{L}_0^2 \mathfrak{L}_2^7 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-6912 E_4 E_6^3 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+5832 E_4^4 E_6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-4374 E_4^5 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+5184 E_4^2 E_6^2 \mathfrak{L}_0^4 \mathfrak{L}_2^5 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+8064 E_6^3 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3-2916 E_4^3 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3+5184 E_4 E_6^2 \mathfrak{L}_0^6 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^5 \mathfrak{f}_{2,1}^3\\
48 E_6^2 \mathfrak{L}_0^9 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+432 E_4^2 E_6 \mathfrak{L}_2 \mathfrak{L}_0^8 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+972 E_4^4 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+576 E_4 E_6^2 \mathfrak{L}_2^2 \mathfrak{L}_0^7 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+1536 E_6^3 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+1296 E_4^3 E_6 \mathfrak{L}_2^3 \mathfrak{L}_0^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3-5832 E_4^5 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+8640 E_4^2 E_6^2 \mathfrak{L}_2^4 \mathfrak{L}_0^5 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+9216 E_4 E_6^3 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3-7776 E_4^4 E_6 \mathfrak{L}_2^5 \mathfrak{L}_0^4 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+144 E_4 E_6 \mathfrak{L}_0^5 \mathfrak{L}_2^4 \mathfrak{R}_0^3 \mathfrak{R}_2^3 \mathfrak{f}_{0,1}^2 \mathfrak{f}_{2,1}\\
8748 E_4^6 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+12288 E_6^4 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3-20736 E_4^3 E_6^2 \mathfrak{L}_0^3 \mathfrak{L}_2^6 \mathfrak{R}_2^6 \mathfrak{f}_{2,1}^3+5184 E_4^3 E_6^2 \mathfrak{L}_2^9 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2-216 E_4^3 E_6 \mathfrak{L}_2^6 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1} \mathfrak{f}_{2,1}^2
    \big)
    \end{array}$ }\endgroup
} \\ \midrule
\multirow{2}{*}{\includegraphics[width=1.3cm]{chainD-22100.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-30}\theta_1 (\epsilon_+ \pm \epsilon_-)^3\theta_1 (2\epsilon_+ \pm 2\epsilon_-)^2$  &  $\mathfrak{i}(z)$ &  $5 m^2-5 \epsilon _-^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ &\multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
	2^{-26}3^{-14}\eta^{-18}\theta_1(m \pm \epsilon_+)^3 \big( -12 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}+ 81 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-96 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-24 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-36 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}+18 E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2 \mathfrak{f}_{2,1}\\
	-3 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0^4 \mathfrak{f}_{0,1}+2 \mathfrak{L}_0^3 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+3 E_4 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{f}_{0,1}+20 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+18 E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+36 E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \mathfrak{f}_{0,1}+36 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \mathfrak{f}_{0,1}-6 E_4 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}+18 E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}\\
\mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+3 E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+12 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}-6 E_4 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}+24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}-4 E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}-27 E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}+32 E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}-9 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}\\
-9 E_4^2 \mathfrak{L}_0^3 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-20 E_6 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-54 E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}+64 E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-24 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-54 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-12 E_4 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}+24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}\big)^2
	\end{array}$}\endgroup} \\ \midrule
\multirow{2}{*}{\includegraphics[width=1.3cm]{chainD-22110.pdf}} &  $\mathcal{D}(\tau,z)$ & $\eta^{-36}\theta_1 (\epsilon_+ \pm \epsilon_-)^4\theta_1 (2\epsilon_+ \pm 2\epsilon_-)^2$  &  $\mathfrak{i}(z)$ &  $6 m^2-5 \epsilon _-^2-\epsilon _+^2$  \\ \cmidrule(l){2-5} & $\mathcal{N}(\tau,z)$ &\multicolumn{3}{m{13.2cm}@{}}{
	\begingroup \renewcommand*{\arraystretch}{1.2}\resizebox{13.2cm}{!}{ $\begin{array}{l@{}}
	2^{-26} 3^{-14} \eta^{-24} \theta_1(m \pm \epsilon_+)^3 \theta_1(m \pm \epsilon_-) \big( -12 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}+ 81 E_4^3 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-96 E_6^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-24 E_4 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-36 E_6 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}+18 E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_0^3 \mathfrak{R}_2 \mathfrak{f}_{2,1}\\
	-3 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0^4 \mathfrak{f}_{0,1}+2 \mathfrak{L}_0^3 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+3 E_4 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{f}_{0,1}+20 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+18 E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{0,1}+36 E_4^2 \mathfrak{L}_2^3 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \mathfrak{f}_{0,1}+36 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^2 \mathfrak{R}_0^2 \mathfrak{f}_{0,1}-6 E_4 \mathfrak{L}_0^3 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}+18 E_4^2 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}\\
\mathfrak{L}_0^3 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+3 E_4 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0^4 \mathfrak{f}_{2,1}+12 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}-6 E_4 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2 \mathfrak{R}_0^3 \mathfrak{f}_{2,1}+24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_2^3 \mathfrak{R}_0 \mathfrak{f}_{0,1}-4 E_6 \mathfrak{L}_0^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}-27 E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}+32 E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}-9 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_2^4 \mathfrak{f}_{0,1}\\
-9 E_4^2 \mathfrak{L}_0^3 \mathfrak{R}_2^4 \mathfrak{f}_{2,1}-20 E_6 \mathfrak{L}_0^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-54 E_4^3 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}+64 E_6^2 \mathfrak{L}_2^3 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-24 E_4 E_6 \mathfrak{L}_0 \mathfrak{L}_2^2 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-54 E_4^2 \mathfrak{L}_0^2 \mathfrak{L}_2 \mathfrak{R}_0 \mathfrak{R}_2^3 \mathfrak{f}_{2,1}-12 E_4 \mathfrak{L}_0^3 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}+24 E_4 E_6 \mathfrak{L}_2^3 \mathfrak{R}_0^2 \mathfrak{R}_2^2 \mathfrak{f}_{2,1}\big)^2
	\end{array}$}\endgroup} \\
	\bottomrule
    \end{tabular}
